Exposing the threshold structure of loop integrals

The understanding of the physical laws determining the infrared behaviour of amplitudes is a longstanding and topical problem. In this paper, we show that energy conservation alone implies strong constraints on the threshold singularity structure of Feynman diagrams. In particular, we show that it implies a representation of loop integrals in terms of Fourier transforms of non-simplicial convex cones. We then engineer a triangulation that has a direct diagrammatic interpretation in terms of a straightforward edge-contraction operation. We use it to develop an algorithmic procedure that performs the Fourier integrations in closed form, yielding the novel Cross-Free Family three-dimensional representation of loop integrals. Contrary to the TOPT and LTD representations, its singularity structure is entirely and elegantly expressed in terms of the graph-theoretic notions of connectedness and crossing. These results can be used to classify infrared-finite scattering theories, numerically evaluate loop integrals and to simplify threshold regularisation procedures.

==> cross_free_families/mercedes_diagrams/mercedes.tex <==
\raisebox{-0.52cm}{\resizebox{2.cm}{!}{%
\begin{tikzpicture}

    \begin{feynman}
        \vertex(1);
        
        
        \vertex[right = 1cm of 1](C);
        
        \vertex[right = 0cm of 1](A1);
        \vertex[right = 1cm of C](A3);
        \vertex[above = 1cm of C](A2);
        \vertex[below = 1cm of C](A4);
        
        \vertex[left = 0.1cm of A1](L1){\resizebox{0.5cm}{!}{$v_1$}};
        \vertex[right = 0.1cm of A3](L3){\resizebox{0.5cm}{!}{$v_4$}};
        \vertex[above = 0.1cm of A2](L2){\resizebox{0.5cm}{!}{$v_5$}};
        \vertex[right = 0.1cm of C](L4){\resizebox{0.5cm}{!}{$v_2$}};
        \vertex[below = 0.1cm of A4](L4){\resizebox{0.5cm}{!}{$v_3$}};
        
        
         
        
         \diagram*[large]{	
            (A1) -- [->-,line width=0.5mm, quarter left] (A2) -- [->-,line width=0.5mm, quarter left] (A3),
            
            (A4) -- [-<-,line width=0.5mm, quarter right] (A3),
            (A4) -- [-<-,line width=0.5mm, quarter left] (A1), 
            
            (A1) -- [->-,line width=0.5mm] (C),
            (A2) -- [->-,line width=0.5mm] (C),
            (C) -- [->-,line width=0.5mm] (A4),
            %(A4) -- [->-,line width=0.6mm] (C),
        
            
            
            %(1) -- [-<-,line width=0.6mm] (E1),
            %(2) -- [->-,line width=0.6mm] (E2),
            %(3) -- [->-,line width=0.6mm] (E3),
            
            

        }; 
       \path[draw=red, fill=red!80!blue] (A1) circle[radius=0.1];
       \path[draw=black, fill=black] (A2) circle[radius=0.08];
       \path[draw=black, fill=black] (A3) circle[radius=0.08];
       \path[draw=black, fill=black] (A4) circle[radius=0.08];
       \path[draw=black, fill=black] (C) circle[radius=0.08];
       
       %\path[draw=black, fill=black] (2) circle[radius=0.1];
       %\path[draw=black, fill=black] (3) circle[radius=0.1];
       
    \end{feynman}
    
    
        
    	%\draw[->, thick, black] (A3) to[out= -10, in=-170] (3);
\end{tikzpicture}
}}\raisebox{0.2cm}{\resizebox{2.8cm}{!}{$\displaystyle{=\frac{-i}{E_1+E_2+E_3+p_1^0}}\Bigg[$}}%
\raisebox{-0.3cm}{\resizebox{1.6cm}{!}{%
\begin{tikzpicture}

    \begin{feynman}
        \vertex(1);
        
        
        \vertex[right = 1cm of 1](C);
        
        \vertex[right = 0cm of 1](A1);
        \vertex[right = 1cm of C](A3);
        \vertex[above = 1cm of C](A2);
        \vertex[below = 1cm of C](A4);
        
        \vertex[left = 0.1cm of A1](L1){\resizebox{0.7cm}{!}{$v_{12}$}};
        \vertex[right = 0.1cm of A3](L3){\resizebox{0.5cm}{!}{$v_4$}};
        \vertex[above = 0.1cm of A2](L2){\resizebox{0.5cm}{!}{$v_5$}};
        %\vertex[right = 0.1cm of C](L4){\resizebox{0.5cm}{!}{$v_2$}};
        \vertex[below = 0.1cm of A4](L4){\resizebox{0.5cm}{!}{$v_3$}};
        
        
         
        
         \diagram*[large]{	
            (A1) -- [->-,line width=0.5mm, quarter left, blue!80!white] (A2) -- [->-,line width=0.5mm, quarter left] (A3),
            
            (A4) -- [-<-,line width=0.5mm, quarter right] (A3),
            (A4) -- [-<-,line width=0.5mm, quarter left] (A1), 
            
            %(A1) -- [->-,line width=0.5mm] (C),
            (A2) -- [->-,line width=0.5mm,quarter left, blue!80!white] (A1),
            (A1) -- [->-,line width=0.5mm, quarter left] (A4),
            %(A4) -- [->-,line width=0.6mm] (C),
        
            
            
            %(1) -- [-<-,line width=0.6mm] (E1),
            %(2) -- [->-,line width=0.6mm] (E2),
            %(3) -- [->-,line width=0.6mm] (E3),
            
            

        }; 
       %\path[draw=red, fill=red!80!blue] (A1) circle[radius=0.1];
       \path[draw=black, fill=black] (A1) circle[radius=0.08];
       \path[draw=black, fill=black] (A2) circle[radius=0.08];
       \path[draw=black, fill=black] (A3) circle[radius=0.08];
       \path[draw=black, fill=black] (A4) circle[radius=0.08];
       %\path[draw=black, fill=black] (C) circle[radius=0.08];
       
       %\path[draw=black, fill=black] (2) circle[radius=0.1];
       %\path[draw=black, fill=black] (3) circle[radius=0.1];
       
    \end{feynman}
    
    
        
    	%\draw[->, thick, black] (A3) to[out= -10, in=-170] (3);
\end{tikzpicture}
}}\raisebox{0.25cm}{$+$}
\raisebox{-0.3cm}{\resizebox{1.6cm}{!}{%
\begin{tikzpicture}

    \begin{feynman}
        \vertex(1);
        
        
        \vertex[right = 1cm of 1](C);
        
        \vertex[right = 0cm of 1](A1);
        \vertex[right = 1cm of C](A3);
        \vertex[above = 1cm of C](A2);
        \vertex[below = 1cm of C](A4);
        
        \vertex[left = 0.1cm of A1](L1){\resizebox{0.75cm}{!}{$v_{15}$}};
        \vertex[right = 0.1cm of A3](L3){\resizebox{0.5cm}{!}{$v_4$}};
        %\vertex[above = 0.1cm of A2](L2){\resizebox{0.5cm}{!}{$v_5$}};
        \vertex[right = 0.1cm of C](L4){\resizebox{0.5cm}{!}{$v_2$}};
        \vertex[below = 0.1cm of A4](L4){\resizebox{0.5cm}{!}{$v_3$}};
        
        
         
        
         \diagram*[large]{	
            (A1) -- [->,line width=0.5mm, quarter left] (A2) -- [-,line width=0.5mm, quarter left] (A3),
            
            (A4) -- [-<-,line width=0.5mm, quarter right] (A3),
            (A4) -- [-<-,line width=0.5mm, quarter left] (A1), 
            
            (A1) -- [->-,line width=0.5mm] (C),
            (A1) -- [->-,line width=0.5mm, half left] (C),
            %(A2) -- [->-,line width=0.5mm] (C),
            (C) -- [->-,line width=0.5mm] (A4),
            %(A4) -- [->-,line width=0.6mm] (C),
        
            
            
            %(1) -- [-<-,line width=0.6mm] (E1),
            %(2) -- [->-,line width=0.6mm] (E2),
            %(3) -- [->-,line width=0.6mm] (E3),
            
            

        }; 
       %\path[draw=red, fill=red!80!blue] (A1) circle[radius=0.1];
       %\path[draw=black, fill=black] (A2) circle[radius=0.08];
       \path[draw=black, fill=black] (A1) circle[radius=0.08];
       \path[draw=black, fill=black] (A3) circle[radius=0.08];
       \path[draw=black, fill=black] (A4) circle[radius=0.08];
       \path[draw=black, fill=black] (C) circle[radius=0.08];
       
       %\path[draw=black, fill=black] (2) circle[radius=0.1];
       %\path[draw=black, fill=black] (3) circle[radius=0.1];
       
    \end{feynman}
    
    
        
    	%\draw[->, thick, black] (A3) to[out= -10, in=-170] (3);
\end{tikzpicture}
}}\raisebox{0.25cm}{$+$}
\raisebox{-0.15cm}{\resizebox{1.6cm}{!}{%
\begin{tikzpicture}

    \begin{feynman}
        \vertex(1);
        
        
        \vertex[right = 1cm of 1](C);
        
        \vertex[right = 0cm of 1](A1);
        \vertex[right = 1cm of C](A3);
        \vertex[above = 1cm of C](A2);
        \vertex[below = 1cm of C](A4);
        
        \vertex[left = 0.1cm of A1](L1){\resizebox{0.75cm}{!}{$v_{13}$}};
        \vertex[right = 0.1cm of A3](L3){\resizebox{0.5cm}{!}{$v_4$}};
        \vertex[above = 0.1cm of A2](L2){\resizebox{0.5cm}{!}{$v_5$}};
        \vertex[right = 0.1cm of C](L4){\resizebox{0.5cm}{!}{$v_2$}};
        %\vertex[below = 0.1cm of A4](L4){\resizebox{0.5cm}{!}{$v_3$}};
        
        
         
        
         \diagram*[large]{	
            (A1) -- [->-,line width=0.5mm, quarter left, blue!80!white] (A2) -- [->-,line width=0.5mm, quarter left, blue!80!white] (A3),
            
            (A4) -- [<-,line width=0.5mm, quarter right, blue!80!white] (A3),
            (A4) -- [-,line width=0.5mm, quarter left, blue!80!white] (A1), 
            
            (A1) -- [->-,line width=0.5mm] (C),
            (A2) -- [->-,line width=0.5mm] (C),
            (A1) -- [-<-,line width=0.5mm, half right] (C),
            %(A4) -- [->-,line width=0.6mm] (C),
        
            
            
            %(1) -- [-<-,line width=0.6mm] (E1),
            %(2) -- [->-,line width=0.6mm] (E2),
            %(3) -- [->-,line width=0.6mm] (E3),
            
            

        }; 
       %\path[draw=red, fill=red!80!blue] (A1) circle[radius=0.1];
       \path[draw=black, fill=black] (A1) circle[radius=0.08];
       \path[draw=black, fill=black] (A2) circle[radius=0.08];
       \path[draw=black, fill=black] (A3) circle[radius=0.08];
       %\path[draw=black, fill=black] (A4) circle[radius=0.08];
       \path[draw=black, fill=black] (C) circle[radius=0.08];
       
       %\path[draw=black, fill=black] (2) circle[radius=0.1];
       %\path[draw=black, fill=black] (3) circle[radius=0.1];
       
    \end{feynman}
    
    
        
    	%\draw[->, thick, black] (A3) to[out= -10, in=-170] (3);
\end{tikzpicture}
}}\raisebox{0.25cm}{\resizebox{0.17cm}{!}{$\Bigg]$}}\raisebox{0.25cm}{\resizebox{2.65cm}{!}{$\displaystyle{=\frac{-i}{E_1+E_2+E_3+p_1^0}}$}}%
\raisebox{-0.3cm}{\resizebox{1.6cm}{!}{%
\begin{tikzpicture}

    \begin{feynman}
        \vertex(1);
        
        
        \vertex[right = 1cm of 1](C);
        
        \vertex[right = 0cm of 1](A1);
        \vertex[right = 1cm of C](A3);
        \vertex[above = 1cm of C](A2);
        \vertex[below = 1cm of C](A4);
        
        \vertex[left = 0.1cm of A1](L1){\resizebox{0.75cm}{!}{$v_{15}$}};
        \vertex[right = 0.1cm of A3](L3){\resizebox{0.5cm}{!}{$v_4$}};
        %\vertex[above = 0.1cm of A2](L2){\resizebox{0.5cm}{!}{$v_5$}};
        \vertex[right = 0.1cm of C](L4){\resizebox{0.5cm}{!}{$v_2$}};
        \vertex[below = 0.1cm of A4](L4){\resizebox{0.5cm}{!}{$v_3$}};
        
        
         
        
         \diagram*[large]{	
            (A1) -- [->,line width=0.5mm, quarter left] (A2) -- [-,line width=0.5mm, quarter left] (A3),
            
            (A4) -- [-<-,line width=0.5mm, quarter right] (A3),
            (A4) -- [-<-,line width=0.5mm, quarter left] (A1), 
            
            (A1) -- [->-,line width=0.5mm] (C),
            (A1) -- [->-,line width=0.5mm, half left] (C),
            %(A2) -- [->-,line width=0.5mm] (C),
            (C) -- [->-,line width=0.5mm] (A4),
            %(A4) -- [->-,line width=0.6mm] (C),
        
            
            
            %(1) -- [-<-,line width=0.6mm] (E1),
            %(2) -- [->-,line width=0.6mm] (E2),
            %(3) -- [->-,line width=0.6mm] (E3),
            
            

        }; 
       \path[draw=red, fill=red!80!blue] (A4) circle[radius=0.1];
       %\path[draw=black, fill=black] (A2) circle[radius=0.08];
       \path[draw=black, fill=black] (A1) circle[radius=0.08];
       \path[draw=black, fill=black] (A3) circle[radius=0.08];
       %\path[draw=black, fill=black] (A4) circle[radius=0.08];
       \path[draw=black, fill=black] (C) circle[radius=0.08];
       
       %\path[draw=black, fill=black] (2) circle[radius=0.1];
       %\path[draw=black, fill=black] (3) circle[radius=0.1];
       
    \end{feynman}
    
    
        
    	%\draw[->, thick, black] (A3) to[out= -10, in=-170] (3);
\end{tikzpicture}
}}

==> cross_free_families/mercedes_diagrams/mercedes_2.tex <==
\raisebox{0.25cm}{\resizebox{5.17cm}{!}{$\displaystyle{=\frac{-i}{E_1+E_2+E_3+p_1^0}}\frac{-i}{E_3+E_5+E_7-p_3^0}\Bigg[$}}\raisebox{-0.52cm}{\raisebox{0.35cm}{\resizebox{1.7cm}{!}{%%
\begin{tikzpicture}

    \begin{feynman}
        \vertex(1);
        
        
        \vertex[right = 1cm of 1](C);
        
        \vertex[right = 0cm of 1](A1);
        \vertex[right = 1cm of C](A3);
        \vertex[above = 1cm of C](A2);
        \vertex[below = 1cm of C](A4);
        
        \vertex[left = 0.1cm of A1](L1){\resizebox{0.9cm}{!}{$v_{135}$}};
        \vertex[right = 0.1cm of A3](L3){\resizebox{0.5cm}{!}{$v_4$}};
        %\vertex[above = 0.1cm of A2](L2){\resizebox{0.5cm}{!}{$v_5$}};
        \vertex[right = 0.1cm of C](L4){\resizebox{0.5cm}{!}{$v_2$}};
        %\vertex[below = 0.1cm of A4](L4){\resizebox{0.5cm}{!}{$v_3$}};
        
        
         
        
         \diagram*[large]{	
            (A1) -- [->,line width=0.5mm, quarter left, blue!80!white] (A2) -- [-,line width=0.5mm, quarter left, blue!80!white] (A3),
            
            (A4) -- [<-,line width=0.5mm, quarter right, blue!80!white] (A3),
            (A4) -- [-,line width=0.5mm, quarter left, blue!80!white] (A1), 
            
            (A1) -- [->-,line width=0.5mm] (C),
            (A1) -- [->-,line width=0.5mm, half left] (C),
            (A1) -- [-<-,line width=0.5mm, half right] (C),
            %(A4) -- [->-,line width=0.6mm] (C),
        
            
            
            %(1) -- [-<-,line width=0.6mm] (E1),
            %(2) -- [->-,line width=0.6mm] (E2),
            %(3) -- [->-,line width=0.6mm] (E3),
            
            

        }; 
       %\path[draw=red, fill=red!80!blue] (A1) circle[radius=0.1];
       \path[draw=black, fill=black] (A1) circle[radius=0.08];
       \path[draw=black, fill=black] (A3) circle[radius=0.08];
       %\path[draw=black, fill=black] (A4) circle[radius=0.08];
       \path[draw=black, fill=black] (C) circle[radius=0.08];
       
       %\path[draw=black, fill=black] (2) circle[radius=0.1];
       %\path[draw=black, fill=black] (3) circle[radius=0.1];
       
    \end{feynman}
    
    
        
    	%\draw[->, thick, black] (A3) to[out= -10, in=-170] (3);
\end{tikzpicture}
}}}\raisebox{0.25cm}{$\displaystyle{+}$}
\raisebox{-0.15cm}{\resizebox{1.65cm}{!}{%%
\begin{tikzpicture}

    \begin{feynman}
        \vertex(1);
        
        
        \vertex[right = 1cm of 1](C);
        
        \vertex[right = 0cm of 1](A1);
        \vertex[right = 1cm of C](A3);
        \vertex[above = 1cm of C](A2);
        \vertex[below = 1cm of C](A4);
        
        \vertex[left = 0.1cm of A1](L1){\resizebox{0.75cm}{!}{$v_{15}$}};
        \vertex[right = 0.1cm of A3](L3){\resizebox{0.75cm}{!}{$v_{23}$}};
        \vertex[above = 0.1cm of A2](L2){\resizebox{0.5cm}{!}{$v_4$}};
        %\vertex[right = 0.1cm of C](L4){\resizebox{0.5cm}{!}{$v_2$}};
        %\vertex[below = 0.1cm of A4](L4){\resizebox{0.5cm}{!}{$v_3$}};
        
        
         
        
         \diagram*[large]{	
            (A1) -- [->-,line width=0.5mm, quarter left] (A2) -- [->-,line width=0.5mm, quarter left] (A3),
            
            (A4) -- [-,line width=0.5mm, quarter right] (A3),
            (A4) -- [<-,line width=0.5mm, quarter left] (A1), 
            
            (A1) -- [->-,line width=0.5mm, out=-35, in=-145] (A3),
            (A1) -- [->-,line width=0.5mm, out=35, in=145] (A3),
            %(A1) -- [-<-,line width=0.5mm, half right] (C),
            %(A4) -- [->-,line width=0.6mm] (C),
        
            
            
            %(1) -- [-<-,line width=0.6mm] (E1),
            %(2) -- [->-,line width=0.6mm] (E2),
            %(3) -- [->-,line width=0.6mm] (E3),
            
            

        }; 
       \path[draw=red, fill=red!80!blue] (A1) circle[radius=0.1];
       \path[draw=black, fill=black] (A2) circle[radius=0.08];
       \path[draw=black, fill=black] (A3) circle[radius=0.08];
       %\path[draw=black, fill=black] (A4) circle[radius=0.08];
       %\path[draw=black, fill=black] (C) circle[radius=0.08];
       
       %\path[draw=black, fill=black] (2) circle[radius=0.1];
       %\path[draw=black, fill=black] (3) circle[radius=0.1];
       
    \end{feynman}
    
    
        
    	%\draw[->, thick, black] (A3) to[out= -10, in=-170] (3);
\end{tikzpicture}
}}\raisebox{0.25cm}{$\displaystyle{+}$}
\raisebox{-0.15cm}{\resizebox{1.65cm}{!}{%
\begin{tikzpicture}

    \begin{feynman}
        \vertex(1);
        
        
        \vertex[right = 1cm of 1](C);
        
        \vertex[right = 0cm of 1](A1);
        \vertex[right = 1cm of C](A3);
        \vertex[above = 1cm of C](A2);
        \vertex[below = 1cm of C](A4);
        
        \vertex[left = 0.1cm of A1](L1){\resizebox{0.75cm}{!}{$v_{15}$}};
        \vertex[right = 0.1cm of A3](L3){\resizebox{0.75cm}{!}{$v_{34}$}};
        %\vertex[above = 0.1cm of A2](L2){\resizebox{0.5cm}{!}{$v_4$}};
        \vertex[above = 0.1cm of C](L4){\resizebox{0.5cm}{!}{$v_2$}};
        %\vertex[below = 0.1cm of A4](L4){\resizebox{0.5cm}{!}{$v_3$}};
        
        
         
        
         \diagram*[large]{	
            (A1) -- [->,line width=0.5mm, quarter left] (A2) -- [-,line width=0.5mm, quarter left] (A3),
            
            (A4) -- [-,line width=0.5mm, quarter right] (A3),
            (A4) -- [<-,line width=0.5mm, quarter left] (A1), 
            
            (A1) -- [->-,line width=0.5mm] (C),
            (A1) -- [->-,line width=0.5mm, half right] (C),
            (C) -- [->-,line width=0.5mm] (A3),
            %(A1) -- [-<-,line width=0.5mm, half right] (C),
            %(A4) -- [->-,line width=0.6mm] (C),
        
            
            
            %(1) -- [-<-,line width=0.6mm] (E1),
            %(2) -- [->-,line width=0.6mm] (E2),
            %(3) -- [->-,line width=0.6mm] (E3),
            
            

        }; 
       \path[draw=red, fill=red!80!blue] (A1) circle[radius=0.1];
       %\path[draw=black, fill=black] (A2) circle[radius=0.08];
       \path[draw=black, fill=black] (A3) circle[radius=0.08];
       %\path[draw=black, fill=black] (A4) circle[radius=0.08];
       \path[draw=black, fill=black] (C) circle[radius=0.08];
       
       %\path[draw=black, fill=black] (2) circle[radius=0.1];
       %\path[draw=black, fill=black] (3) circle[radius=0.1];
       
    \end{feynman}
    
    
        
    	%\draw[->, thick, black] (A3) to[out= -10, in=-170] (3);
\end{tikzpicture}
}}\raisebox{0.25cm}{\resizebox{0.17cm}{!}{$\Bigg]$}}

==> cross_free_families/mercedes_diagrams/mercedes_3.tex <==
\raisebox{0.25cm}{\resizebox{9cm}{!}{$\displaystyle{=\frac{-i}{E_1+E_2+E_3+p_1^0}}\frac{-i}{E_3+E_5+E_7-p_3^0}\frac{-i}{E_2+E_3+E_4+E_6+p_1^0+p_5^0}\Bigg[$}}\hspace{-0.1cm}\raisebox{-0.16cm}{
\resizebox{1.8cm}{!}{%
\begin{tikzpicture}

    \begin{feynman}
        \vertex(1);
        
        
        \vertex[right = 0.75cm of 1](C);
        
        %\vertex[left = 0.75cm of 1](T);
        
        \vertex[right = 0cm of 1](A1);
        \vertex[right = 0.75cm of C](A3);
        \vertex[above = 0.75cm of C](A2);
        \vertex[below = 0.75cm of C](A4);
        
        \vertex[left = 0.1cm of A1](L1){\resizebox{0.75cm}{!}{$v_{154}$}};
        \vertex[right = 0.1cm of A3](L3){\resizebox{0.6cm}{!}{$v_{23}$}};
        %\vertex[above = 0.1cm of A2](L2){\resizebox{0.5cm}{!}{$v_2$}};
        %\vertex[below = 0.1cm of C](L4){\resizebox{0.5cm}{!}{$v_4$}};
        
        
         
        
         \diagram*[large]{	
            (A1) -- [->,line width=0.4mm, quarter left] (A2) -- [-,line width=0.4mm, quarter left] (A3),
            
            (A4) -- [-,line width=0.4mm, quarter right] (A3),
            (A4) -- [<-,line width=0.4mm, quarter left] (A1), 
            
            %(A1) -- [->-,line width=0.5mm] (C),
            %(A1) -- [->-,line width=0.5mm, half left] (C),
            (A3) -- [-<-,line width=0.4mm, out=145, in=35] (A1),
            (A3) -- [-<-,line width=0.4mm, out=-145, in=-35] (A1),
            %(A4) -- [->-,line width=0.6mm] (C),
            %(A1) -- [-,line width=0.5mm, half right] (T),
            %(T) -- [<-,line width=0.5mm, half right] (A1),
            
            
            %(1) -- [-<-,line width=0.6mm] (E1),
            %(2) -- [->-,line width=0.6mm] (E2),
            %(3) -- [->-,line width=0.6mm] (E3),
            
            

        }; 
       \path[draw=red, fill=red!80!blue] (A1) circle[radius=0.1];
       %\path[draw=black, fill=black] (A2) circle[radius=0.08];
       \path[draw=black, fill=black] (A3) circle[radius=0.08];
       %\path[draw=black, fill=black] (A4) circle[radius=0.05];
       %\path[draw=black, fill=black] (C) circle[radius=0.08];
       
       %\path[draw=black, fill=black] (2) circle[radius=0.1];
       %\path[draw=black, fill=black] (3) circle[radius=0.1];
       
    \end{feynman}
    
    
        
    	%\draw[->, thick, black] (A3) to[out= -10, in=-170] (3);
\end{tikzpicture}
}}\raisebox{0.25cm}{$+$}
\hspace{-0.1cm}\raisebox{-0.16cm}{
\resizebox{1.8cm}{!}{%
\begin{tikzpicture}

    \begin{feynman}
        \vertex(1);
        
        
        \vertex[right = 0.75cm of 1](C);
        
        %\vertex[left = 0.75cm of 1](T);
        
        \vertex[right = 0cm of 1](A1);
        \vertex[right = 0.75cm of C](A3);
        \vertex[above = 0.75cm of C](A2);
        \vertex[below = 0.75cm of C](A4);
        
        \vertex[left = 0.1cm of A1](L1){\resizebox{0.95cm}{!}{$v_{1235}$}};
        \vertex[right = 0.1cm of A3](L3){\resizebox{0.4cm}{!}{$v_{4}$}};
        %\vertex[above = 0.1cm of A2](L2){\resizebox{0.5cm}{!}{$v_2$}};
        %\vertex[below = 0.1cm of C](L4){\resizebox{0.5cm}{!}{$v_4$}};
        
        
         
        
         \diagram*[large]{	
            (A1) -- [->,line width=0.5mm, quarter left, blue!80!white] (A2) -- [-,line width=0.5mm, quarter left, blue!80!white] (A3),
            
            (A4) -- [<-,line width=0.5mm, quarter right, blue!80!white] (A3),
            (A4) -- [-,line width=0.5mm, quarter left, blue!80!white] (A1), 
            
            %(A1) -- [->-,line width=0.5mm] (C),
            %(A1) -- [->-,line width=0.5mm, half left] (C),
            %(A3) -- [-<-,line width=0.5mm, out=145, in=35] (A1),
            %(A3) -- [-<-,line width=0.5mm, out=-145, in=-35] (A1),
            %(A4) -- [->-,line width=0.6mm] (C),
            %(A1) -- [-,line width=0.5mm, half right] (T),
            %(T) -- [<-,line width=0.5mm, half right] (A1),
            
            
            %(1) -- [-<-,line width=0.6mm] (E1),
            %(2) -- [->-,line width=0.6mm] (E2),
            %(3) -- [->-,line width=0.6mm] (E3),
            
            

        }; 
      % \path[draw=red, fill=red!80!blue] (A1) circle[radius=0.1];
       %\path[draw=black, fill=black] (A2) circle[radius=0.08];
       \path[draw=black, fill=black] (A1) circle[radius=0.08];
       \path[draw=black, fill=black] (A3) circle[radius=0.08];
       %\path[draw=black, fill=black] (A4) circle[radius=0.05];
       %\path[draw=black, fill=black] (C) circle[radius=0.08];
       
       %\path[draw=black, fill=black] (2) circle[radius=0.1];
       %\path[draw=black, fill=black] (3) circle[radius=0.1];
       
    \end{feynman}
    
    
        
    	%\draw[->, thick, black] (A3) to[out= -10, in=-170] (3);
\end{tikzpicture}
}}\raisebox{0.25cm}{$+$}\hspace{-0.1cm}
\raisebox{-0.16cm}{
\resizebox{1.8cm}{!}{%
\begin{tikzpicture}

    \begin{feynman}
        \vertex(1);
        
        
        \vertex[right = 0.75cm of 1](C);
        
        %\vertex[left = 0.75cm of 1](T);
        
        \vertex[right = 0cm of 1](A1);
        \vertex[right = 0.75cm of C](A3);
        \vertex[above = 0.75cm of C](A2);
        \vertex[below = 0.75cm of C](A4);
        
        \vertex[left = 0.1cm of A1](L1){\resizebox{0.75cm}{!}{$v_{125}$}};
        \vertex[right = 0.1cm of A3](L3){\resizebox{0.65cm}{!}{$v_{34}$}};
        %\vertex[above = 0.1cm of A2](L2){\resizebox{0.5cm}{!}{$v_2$}};
        %\vertex[below = 0.1cm of C](L4){\resizebox{0.5cm}{!}{$v_4$}};
        
        
         
        
         \diagram*[large]{	
            (A1) -- [->,line width=0.4mm, quarter left] (A2) -- [-,line width=0.4mm, quarter left] (A3),
            
            (A4) -- [-,line width=0.4mm, quarter right] (A3),
            (A4) -- [<-,line width=0.4mm, quarter left] (A1), 
            
            %(A1) -- [->-,line width=0.5mm] (C),
            %(A1) -- [->-,line width=0.5mm, half left] (C),
            (A3) -- [-<-,line width=0.4mm] (A1),
            %(A4) -- [->-,line width=0.6mm] (C),
            %(A1) -- [->,line width=0.5mm, half right] (T),
            %(T) -- [-,line width=0.5mm, half right] (A1),
            
            
            %(1) -- [-<-,line width=0.6mm] (E1),
            %(2) -- [->-,line width=0.6mm] (E2),
            %(3) -- [->-,line width=0.6mm] (E3),
            
            

        }; 
       \path[draw=red, fill=red!80!blue] (A1) circle[radius=0.1];
       %\path[draw=black, fill=black] (A2) circle[radius=0.08];
       \path[draw=black, fill=black] (A3) circle[radius=0.08];
       %\path[draw=black, fill=black] (A4) circle[radius=0.05];
       %\path[draw=black, fill=black] (C) circle[radius=0.08];
       
       %\path[draw=black, fill=black] (2) circle[radius=0.1];
       %\path[draw=black, fill=black] (3) circle[radius=0.1];
       
    \end{feynman}
    
    
        
    	%\draw[->, thick, black] (A3) to[out= -10, in=-170] (3);
\end{tikzpicture}
}}\raisebox{0.25cm}{$+$}
\hspace{-0.1cm}\raisebox{-0.16cm}{
\resizebox{1.8cm}{!}{%
\begin{tikzpicture}

    \begin{feynman}
        \vertex(1);
        
        
        \vertex[right = 0.75cm of 1](C);
        
        %\vertex[left = 0.75cm of 1](T);
        
        \vertex[right = 0cm of 1](A1);
        \vertex[right = 0.75cm of C](A3);
        \vertex[above = 0.75cm of C](A2);
        \vertex[below = 0.75cm of C](A4);
        
        \vertex[left = 0.1cm of A1](L1){\resizebox{1cm}{!}{$v_{1534}$}};
        \vertex[right = 0.1cm of A3](L3){\resizebox{0.45cm}{!}{$v_{2}$}};
        %\vertex[above = 0.1cm of A2](L2){\resizebox{0.5cm}{!}{$v_2$}};
        %\vertex[below = 0.1cm of C](L4){\resizebox{0.5cm}{!}{$v_4$}};
        
        
         
        
         \diagram*[large]{	
            (A1) -- [-,line width=0.4mm, quarter left, blue!80!white] (A2) -- [<-,line width=0.4mm, quarter left, blue!80!white] (A3),
            
            (A4) -- [-,line width=0.4mm, quarter right] (A3),
            (A4) -- [<-,line width=0.4mm, quarter left] (A1), 
            
            %(A1) -- [->-,line width=0.5mm] (C),
            %(A1) -- [->-,line width=0.5mm, half left] (C),
            (A3) -- [-<-,line width=0.4mm, blue!80!white] (A1),
            %(A3) -- [-<-,line width=0.5mm, out=145, in=35, blue!80!white] (A1),
            %(A3) -- [-<-,line width=0.5mm, out=-145, in=-35] (A1),
            %(A4) -- [->-,line width=0.6mm] (C),
            %(A1) -- [-,line width=0.5mm, half right] (T),
            %(T) -- [<-,line width=0.5mm, half right] (A1),
            
            
            %(1) -- [-<-,line width=0.6mm] (E1),
            %(2) -- [->-,line width=0.6mm] (E2),
            %(3) -- [->-,line width=0.6mm] (E3),
            
            

        }; 
       %\path[draw=red, fill=red!80!blue] (A1) circle[radius=0.1];
       %\path[draw=black, fill=black] (A2) circle[radius=0.08];
       \path[draw=black, fill=black] (A1) circle[radius=0.08];
       \path[draw=black, fill=black] (A3) circle[radius=0.08];
       %\path[draw=black, fill=black] (A4) circle[radius=0.05];
       %\path[draw=black, fill=black] (C) circle[radius=0.08];
       
       %\path[draw=black, fill=black] (2) circle[radius=0.1];
       %\path[draw=black, fill=black] (3) circle[radius=0.1];
       
    \end{feynman}
    
    
        
    	%\draw[->, thick, black] (A3) to[out= -10, in=-170] (3);
\end{tikzpicture}
}}\raisebox{0.25cm}{\resizebox{0.17cm}{!}{$\Bigg]$}}

==> cross_free_families/mercedes_diagrams/mercedes_4.tex <==
\raisebox{0.25cm}{\resizebox{16.7cm}{!}{$\displaystyle{=\frac{-i}{E_1+E_2+E_3+p_1^0}}\frac{-i}{E_3+E_5+E_7-p_3^0}\frac{-i}{E_2+E_3+E_4+E_6+p_1^0+p_5^0}\Bigg[\frac{-i}{E_2+E_3+E_4+E_7-p_2^0-p_3^0}+\frac{-i}{E_3+E_5+E_6-p_3^0-p_4^0}\Bigg]$}}

==> cross_free_families/pentagon_diagrams/pentagon.tex <==

\resizebox{8cm}{!}{
\raisebox{-0.27cm}{\resizebox{2.7cm}{!}{%
\begin{tikzpicture}

    \begin{feynman}
        \vertex(1);
        
        
        \vertex[above = 1cm of 1](A1);
        
        \vertex[above right = 0.309016994375cm and 0.951056516295cm of 1](A2);
        \vertex[below right = 0.809016994375cm and 0.587785252292cm of 1](A3);
        \vertex[below left = 0.809016994375cm and 0.587785252292cm of 1](A4);
        \vertex[above left = 0.309016994375 and 0.951056516295 of 1](A5);
        
        \vertex[above = 0.1cm of A1](L1){\resizebox{0.5cm}{!}{$v_1$}};
        \vertex[right = 0.1cm of A2](L3){\resizebox{0.5cm}{!}{$v_2$}};
        \vertex[left = 0.1cm of A5](L2){\resizebox{0.5cm}{!}{$v_5$}};
        \vertex[below left = 0.05cm and 0.05cm of A4](L4){\resizebox{0.5cm}{!}{$v_4$}};
        \vertex[below right = 0.05cm and 0.05cm of A3](L3){\resizebox{0.5cm}{!}{$v_3$}};
        
        
         
        
         \diagram*[large]{	
            (A1) -- [->-,line width=0.5mm] (A5),
            (A2) -- [->-,line width=0.5mm] (A1),
            (A4) -- [->-,line width=0.5mm] (A5),
            (A3) -- [->-,line width=0.5mm] (A4),
            (A2) -- [->-,line width=0.5mm] (A3),
            
            

        }; 
       %\path[draw=red, fill=red!80!blue] (A1) circle[radius=0.1];
       \path[draw=black, fill=black] (A1) circle[radius=0.05];
       \path[draw=black, fill=black] (A2) circle[radius=0.05];
       \path[draw=black, fill=black] (A3) circle[radius=0.05];
       \path[draw=black, fill=black] (A4) circle[radius=0.05];
       \path[draw=black, fill=black] (A5) circle[radius=0.05];
       
       %\path[draw=black, fill=black] (2) circle[radius=0.1];
       %\path[draw=black, fill=black] (3) circle[radius=0.1];
       
    \end{feynman}
    
    
        
    	%\draw[->, thick, black] (A3) to[out= -10, in=-170] (3);
\end{tikzpicture}
}}\hspace{0.cm}\raisebox{0.6cm}{$=$}
%
\raisebox{-0.cm}{\resizebox{2.cm}{!}{%
\begin{tikzpicture}

    \begin{feynman}
        \vertex(1);
        
        
        \vertex[above = 1cm of 1](A1);
        
        \vertex[above right = 0.309016994375cm and 0.951056516295cm of 1](A2);
        \vertex[below right = 0.809016994375cm and 0.587785252292cm of 1](A3);
        \vertex[below left = 0.809016994375cm and 0.587785252292cm of 1](A4);
        \vertex[above left = 0.309016994375 and 0.951056516295 of 1](A5);
        
        %\vertex[left = 0.1cm of A1](L1){\resizebox{0.5cm}{!}{$v_1$}};
        %\vertex[right = 0.1cm of A3](L3){\resizebox{0.5cm}{!}{$v_3$}};
        %\vertex[above = 0.1cm of A2](L2){\resizebox{0.5cm}{!}{$v_2$}};
        %\vertex[below = 0.1cm of C](L4){\resizebox{0.5cm}{!}{$v_4$}};
        
        
         
        
         \diagram*[large]{	
            (A1) -- [->-,line width=0.5mm] (A5),
            (A2) -- [->-,line width=0.5mm] (A1),
            (A4) -- [->-,line width=0.5mm] (A5),
            (A3) -- [->-,line width=0.5mm] (A4),
            (A2) -- [->-,line width=0.5mm] (A3),
            
            

        }; 
       \path[draw=black, fill=black] (A1) circle[radius=0.05];
       \path[draw=black, fill=black] (A2) circle[radius=0.05];
       \path[draw=black, fill=black] (A3) circle[radius=0.05];
       \path[draw=black, fill=black] (A4) circle[radius=0.05];
       \path[draw=black, fill=black] (A5) circle[radius=0.05];
       
    \end{feynman}
    
    \draw[rotate=45,line width=0.25mm,magenta!90!blue] (A5) ellipse (5pt and 5pt);
    \draw[rotate=35,line width=0.25mm,magenta!90!blue] (-0.05,0.8) ellipse (24pt and 11pt);
    \draw[rotate=70,line width=0.25mm,magenta!90!blue] (0.05,0.5) ellipse (35pt and 25pt);
    \draw[rotate=45,line width=0.25mm,magenta!90!blue] (A2) ellipse (5pt and 5pt);
    
        
    	%\draw[->, thick, black] (A3) to[out= -10, in=-170] (3);
\end{tikzpicture}
}}\hspace{0.0cm}\raisebox{0.6cm}{$+$}
%
\raisebox{-0.08cm}{\resizebox{1.93cm}{!}{%
\begin{tikzpicture}

    \begin{feynman}
        \vertex(1);
        
        
        \vertex[above = 1cm of 1](A1);
        
        \vertex[above right = 0.309016994375cm and 0.951056516295cm of 1](A2);
        \vertex[below right = 0.809016994375cm and 0.587785252292cm of 1](A3);
        \vertex[below left = 0.809016994375cm and 0.587785252292cm of 1](A4);
        \vertex[above left = 0.309016994375 and 0.951056516295 of 1](A5);
        
        %\vertex[left = 0.1cm of A1](L1){\resizebox{0.5cm}{!}{$v_1$}};
        %\vertex[right = 0.1cm of A3](L3){\resizebox{0.5cm}{!}{$v_3$}};
        %\vertex[above = 0.1cm of A2](L2){\resizebox{0.5cm}{!}{$v_2$}};
        %\vertex[below = 0.1cm of C](L4){\resizebox{0.5cm}{!}{$v_4$}};
        
        
         
        
         \diagram*[large]{	
            (A1) -- [->-,line width=0.5mm] (A5),
            (A2) -- [->-,line width=0.5mm] (A1),
            (A4) -- [->-,line width=0.5mm] (A5),
            (A3) -- [->-,line width=0.5mm] (A4),
            (A2) -- [->-,line width=0.5mm] (A3),
            
            

        }; 
       \path[draw=black, fill=black] (A1) circle[radius=0.05];
       \path[draw=black, fill=black] (A2) circle[radius=0.05];
       \path[draw=black, fill=black] (A3) circle[radius=0.05];
       \path[draw=black, fill=black] (A4) circle[radius=0.05];
       \path[draw=black, fill=black] (A5) circle[radius=0.05];
       
    \end{feynman}
    
    \draw[rotate=45,line width=0.25mm,magenta!90!blue] (A5) ellipse (5pt and 5pt);
    \draw[rotate=105,line width=0.25mm,magenta!90!blue] (-0.0,0.82) ellipse (24pt and 11pt);
    \draw[rotate=45,line width=0.25mm,magenta!90!blue] (A2) ellipse (5pt and 5pt);
    \draw[rotate=55,line width=0.25mm,magenta!90!blue] (0.8,-0.06) ellipse (11pt and 24pt);
    
        
    	%\draw[->, thick, black] (A3) to[out= -10, in=-170] (3);
\end{tikzpicture}
}}\hspace{0.0cm}\raisebox{0.6cm}{$+$}
%
\raisebox{-0.22cm}{\resizebox{1.97cm}{!}{%
\begin{tikzpicture}

    \begin{feynman}
        \vertex(1);
        
        
        \vertex[above = 1cm of 1](A1);
        
        \vertex[above right = 0.309016994375cm and 0.951056516295cm of 1](A2);
        \vertex[below right = 0.809016994375cm and 0.587785252292cm of 1](A3);
        \vertex[below left = 0.809016994375cm and 0.587785252292cm of 1](A4);
        \vertex[above left = 0.309016994375 and 0.951056516295 of 1](A5);
        
        %\vertex[left = 0.1cm of A1](L1){\resizebox{0.5cm}{!}{$v_1$}};
        %\vertex[right = 0.1cm of A3](L3){\resizebox{0.5cm}{!}{$v_3$}};
        %\vertex[above = 0.1cm of A2](L2){\resizebox{0.5cm}{!}{$v_2$}};
        %\vertex[below = 0.1cm of C](L4){\resizebox{0.5cm}{!}{$v_4$}};
        
        
         
        
         \diagram*[large]{	
            (A1) -- [->-,line width=0.5mm] (A5),
            (A2) -- [->-,line width=0.5mm] (A1),
            (A4) -- [->-,line width=0.5mm] (A5),
            (A3) -- [->-,line width=0.5mm] (A4),
            (A2) -- [->-,line width=0.5mm] (A3),
            
            

        }; 
      \path[draw=black, fill=black] (A1) circle[radius=0.05];
       \path[draw=black, fill=black] (A2) circle[radius=0.05];
       \path[draw=black, fill=black] (A3) circle[radius=0.05];
       \path[draw=black, fill=black] (A4) circle[radius=0.05];
       \path[draw=black, fill=black] (A5) circle[radius=0.05];
       
    \end{feynman}
    
    \draw[rotate=45,line width=0.25mm,magenta!90!blue] (A5) ellipse (5pt and 5pt);
    \draw[rotate=75,line width=0.25mm,magenta!90!blue] (-0.02,-0.83) ellipse (24pt and 11pt);
    \draw[rotate=45,line width=0.25mm,magenta!90!blue] (A2) ellipse (5pt and 5pt);
    \draw[rotate=-68,line width=0.25mm,magenta!90!blue] (0.13,0.48) ellipse (35pt and 25pt);
    %\draw[rotate=55,line width=0.25mm,magenta!90!blue] (0.8,-0.06) ellipse (11pt and 24pt);
    
        
    	%\draw[->, thick, black] (A3) to[out= -10, in=-170] (3);
\end{tikzpicture}
}}
}
